LoRa Digital Receiver Analysis and Implementation

Low power wide area network technologies (LPWANs) are attracting attention because they fulfill the need for long range low power communication for the Internet of Things. LoRa is one of the proprietary LPWAN physical layer (PHY) technologies, which provides variable data-rate and long range by using chirp spread spectrum modulation. This paper describes the basic LoRa PHY receiver algorithms and studies their performance. The LoRa PHY is first introduced and different demodulation schemes are proposed. The effect of carrier frequency offset and sampling frequency offset are then modeled and corresponding compensation methods are proposed. Finally, a software-defined radio implementation for the LoRa transceiver is briefly presented.

==> figs/BER_CFO.tex <==
\begin{tikzpicture}	
	\pgfplotsset{grid style={dotted}}
    \begin{semilogyaxis}[
        width = 0.97\columnwidth,
        height = 0.75\columnwidth,
        xlabel = {$\text{E}_\text{b} / \text{N}_\text{0}$ (dB)},
        xlabel style={yshift=0.65em},
        ylabel = {BER},
        xmin = -4, xmax = 8, %xtick={0.5,1,1.5,2,2.5,3,3.5,4,4.5},
        ymin = 1e-4, ymax = 6e-1, %ytick={10,20,30,40,50,60},
        grid = both,
        legend style={legend pos=south west,font=\tiny},
        legend cell align=left,
        legend entries={No offset, offset = $5$\,KHz, offset = $10$\,KHz},
        name=plot1,
        ]
       	% add extra legen entry to be able to customize it		
       	\addlegendimage{black, thick, solid};
       	\addlegendentry{No offset};
       	
     	\addlegendimage{brown, thick, solid, mark=*};
     	\addlegendentry{ $10$\,kHz};
     	       	
     	\addlegendimage{cyan, thick, solid, mark=pentagon*};
     	\addlegendentry{$10$\,kHz; \;\;\; Time-offset};
       	
       	\addlegendimage{green, thick, solid, mark=triangle*};
       	\addlegendentry{$10.1$\,kHz; Time-offset};
       	
       	\addlegendimage{blue,thick, solid, mark=square*};
       	\addlegendentry{$10$\,kHz; \;\;\; Time-offset and compensation};
       	
		\addlegendimage{red,thick, solid, mark=x};
		\addlegendentry{ $10.1$\,kHz; Time-offset and compensation};
       	
       	%\addlegendimage{black,thick,solid};
       	%\addlegendentry{No re-alignment}
        %\addlegendimage{black,thick,dashed};
       	%\addlegendentry{With re-alignment};
        			
	
	\addplot[black, thick, solid] table[x index=0,y index=1]{./figs/data/BER_completeSystem_CFO0k.dat};
	
	% CFO 10
	\addplot[brown, thick, solid, mark=*] table[x index=0,y index=1]{./figs/data/BER_completeSystem_CFO10k_noalign_nocomp.dat};
	\addplot[cyan, thick, solid, mark=pentagon*] table[x index=0,y index=1]{./figs/data/BER_completeSystem_CFO10k_align_nocomp.dat};
	\addplot[blue, thick, solid, mark=square*,] table[x index=0,y index=1]{./figs/data/BER_completeSystem_CFO10k_align_comp.dat};
	
	% CFO 10.1
	\addplot[green, thick, solid, mark=triangle*] table[x index=0,y index=1]{./figs/data/BER_completeSystem_CFO10.1k_align_nocomp.dat}; 
	\addplot[red, thick, solid, mark=x,] table[x index=0,y index=1]{./figs/data/BER_completeSystem_CFO10.1k_align_comp.dat};



    \end{semilogyaxis}
\end{tikzpicture}


==> figs/BER_SFO.tex <==
\begin{tikzpicture}
	\pgfplotsset{grid style={dotted}}
	\begin{semilogyaxis}[
		width = 0.97\columnwidth,
		height = 0.75\columnwidth,
		xlabel = {$\text{E}_\text{b} / \text{N}_\text{0}$ (dB)},
		ylabel = {BER},
		xmin = -4, xmax = 8, %xtick={0.5,1,1.5,2,2.5,3,3.5,4,4.5},
		ymin = 1e-4, ymax = 6e-1, %ytick={10,20,30,40,50,60},
		grid = both,
		legend style={legend pos=south west,font=\tiny},
		legend cell align=left,
		legend entries={No offset, offset = $5$\,KHz, offset = $10$\,KHz},
		name=plot2,
		%at=(plot1.right of south east),xshift=15mm
		]
		% add extra legen entry to be able to customize it		
		\addlegendimage{black, thick, solid};
		\addlegendentry{No offset};
		
		%\addlegendimage{cyan, thick, mark=triangle*}; %only marks
		%\addlegendentry{$5$\,Hz; Nb symbol $= 48$};
		
		\addlegendimage{blue, thick, mark=square*}; %only marks
		\addlegendentry{$10$\,Hz; Nb symb $= 48$};
		
		\addlegendimage{red, thick, mark=pentagon*};
		\addlegendentry{$5$\,Hz;\;\; Nb symb $= 192$};
		
		\addlegendimage{green, thick, mark=x};
		\addlegendentry{$10$\,Hz; Nb symb $= 192$};
		
		\addlegendimage{red, thick, , dashed, mark=pentagon*};
		\addlegendentry{$5$\,Hz;  \;\, Nb symb $= 192$; Re-aligned};
		
		\addlegendimage{green, thick, dashed, mark=x};
		\addlegendentry{$10$\,Hz; Nb symb $= 192$; Re-aligned};
		
		
		\addlegendimage{blue, thick, dotted, mark=square*}; %only marks
		\addlegendentry{$10$\,Hz; Nb symb $= 48$; \;\, Re-aligned; OS=2};
		
		\addlegendimage{red, thick, dotted, mark=pentagon*};
		\addlegendentry{$5$\,Hz; \;\, Nb symb $= 192$; Re-aligned; OS=2};
		
		\addlegendimage{green, thick, dotted, mark=x};
		\addlegendentry{$10$\,Hz; Nb symb $= 192$; Re-aligned; OS=2};
       	
       	
       	%\addlegendimage{black,thick,solid};
       	%\addlegendentry{No re-alignment}
       	%\addlegendimage{black,thick,dashed};
       	%\addlegendentry{With re-alignment};
		
		
		\addplot[black, thick, solid] table[x index=0,y index=1]{./figs/data/BERmoresnr_offset0_nbsym48.dat};			%\addlegendentry{Optimal Precoder};
		
		% add plot for Nb = 48
		%\addplot[cyan, thick, solid, mark=triangle*] table[x index=0,y index=1]{./figs/data/BER_offset5_nbsym48.dat};
		\addplot[blue, thick, solid, mark=square*] table[x index=0,y index=1]{./figs/data/BERmoresnr_offset10_nbsym48.dat};
	
		% add plot for Nb = 144/192
		\addplot[red, thick, solid, mark=pentagon*,] table[x index=0,y index=1]{./figs/data/BERmoresnr_offset5_nbsym192.dat};
		\addplot[green, thick, solid, mark=x,] table[x index=0,y index=1]{./figs/data/BERmoresnr_offset10_nbsym192.dat};
		
		% with realignment
		%\addplot[cyan, thick, dashed, mark=triangle*] table[x index=0,y index=1]{./figs/data/BER_comp_offset5_nbsym48.dat};
		%\addplot[blue, thick, dashed, mark=square*] table[x index=0,y index=1]{./figs/data/BER_comp_offset10_nbsym48.dat};
		\addplot[red, thick, dashed, mark=pentagon*, ] table[x index=0,y index=1]{./figs/data/BERmoresnr_comp_offset5_nbsym192.dat};
		\addplot[green, thick, dashed, mark=x, ] table[x index=0,y index=1]{./figs/data/BERmoresnr_comp_offset10_nbsym192.dat};
		
		% with realignment, os=2
		\addplot[blue, thick, dotted, mark=square*] table[x index=0,y index=1]{./figs/data/BERmoresnr_comp_offset10_nbsym48_os2.dat};
		\addplot[red, thick, dotted, mark=pentagon*, ] table[x index=0,y index=1]{./figs/data/BERmoresnr_comp_offset5_nbsym192_os2.dat};
		\addplot[green, thick, dotted, mark=x, ] table[x index=0,y index=1]{./figs/data/BERmoresnr_comp_offset10_nbsym192_os2.dat};
		
	\end{semilogyaxis}
\end{tikzpicture}

